Modern Hopfield Networks for Few- and Zero-Shot Reaction Template Prediction

Finding synthesis routes for molecules of interest is an essential step in the discovery of new drugs and materials. To find such routes, computer-assisted synthesis planning (CASP) methods are employed which rely on a model of chemical reactivity. In this study, we model single-step retrosynthesis in a template-based approach using modern Hopfield networks (MHNs). We adapt MHNs to associate different modalities, reaction templates and molecules, which allows the model to leverage structural information about reaction templates. This approach significantly improves the performance of template relevance prediction, especially for templates with few or zero training examples. With inference speed several times faster than that of baseline methods, we improve predictive performance for top-k exact match accuracy for $\mathrm{k}\geq5$ in the retrosynthesis benchmark USPTO-50k.

==> figs/overview_tikz_v2.tex <==



\newcommand\moltempoppacity{0.18}

  
\tikzset {_17z40xc05/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bhnyjg2z6}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset {_o1yzd0rm0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5rrffpyht}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %
\tikzset {_59z0umsbh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_x1oig7lc3}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %

\tikzset {_xaddeuvd3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_psdaghe8w}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

  
\tikzset {_m1xmophl6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_w5wmoqlxg}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

  
\tikzset {_u4no0a43h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kq516enct}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %
  
\tikzset {_wgvhtz11n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ynlvb5m5r}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill=jku_blue, fill opacity=0.3 ] (373.55,2825.33) .. controls (373.55,2813.18) and (383.4,2803.33) .. (395.55,2803.33) -- (584.55,2803.33) .. controls (596.7,2803.33) and (606.55,2813.18) .. (606.55,2825.33) -- (606.55,2994.27) .. controls (606.55,3006.42) and (596.7,3016.27) .. (584.55,3016.27) -- (395.55,3016.27) .. controls (383.4,3016.27) and (373.55,3006.42) .. (373.55,2994.27) -- cycle ;






\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill=jku_yellow  ,fill opacity=0.3 ] (1.45,2935.45) .. controls (1.45,2924.41) and (10.41,2915.45) .. (21.45,2915.45) -- (263.55,2915.45) .. controls (274.59,2915.45) and (283.55,2924.41) .. (283.55,2935.45) -- (283.55,2995.45) .. controls (283.55,3006.5) and (274.59,3015.45) .. (263.55,3015.45) -- (21.45,3015.45) .. controls (10.41,3015.45) and (1.45,3006.5) .. (1.45,2995.45) -- cycle ;
\draw  [fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (157.5,2925.65) -- (239.5,2944.42) -- (239.5,2988.32) -- (157.5,3007.09) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (211.5,2951.09) -- (211.5,2980.09) ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25.45,2959) -- (145.5,2959) -- (145.5,2982) -- (25.45,2982) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.45,2954) -- (140.5,2954) -- (140.5,2977) -- (20.45,2977) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.45,2949) -- (134.5,2949) -- (134.5,2972) -- (14.45,2972) -- cycle ;
\draw (73.48,2961) node  {\includegraphics[width=85.53pt,height=12pt]{figs/template2.pdf}};
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (247.5,2946.09) -- (255.83,2946.09) -- (255.83,2953.89) -- (247.5,2953.89) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (247.5,2953.89) -- (255.83,2953.89) -- (255.83,2961.69) -- (247.5,2961.69) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (247.5,2961.69) -- (255.83,2961.69) -- (255.83,2969.49) -- (247.5,2969.49) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.5,2969.49) -- (255.83,2969.49) -- (255.83,2977.29) -- (247.5,2977.29) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (247.5,2977.29) -- (255.83,2977.29) -- (255.83,2985.09) -- (247.5,2985.09) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (264.16,2985.09) -- (255.83,2985.09) -- (255.83,2977.29) -- (264.16,2977.29) -- cycle ;
\draw  [fill={rgb, 255:red, 45; green, 45; blue, 45 }  ,fill opacity=1 ] (264.16,2977.29) -- (255.83,2977.29) -- (255.83,2969.49) -- (264.16,2969.49) -- cycle ;
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (264.16,2969.49) -- (255.83,2969.49) -- (255.83,2961.69) -- (264.17,2961.69) -- cycle ;
\draw  [fill={rgb, 255:red, 124; green, 124; blue, 124 }  ,fill opacity=1 ] (264.17,2961.69) -- (255.83,2961.69) -- (255.83,2953.89) -- (264.17,2953.89) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (264.17,2953.89) -- (255.83,2953.89) -- (255.84,2946.09) -- (264.17,2946.09) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (264.17,2946.09) -- (272.5,2946.09) -- (272.5,2953.89) -- (264.17,2953.89) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (264.17,2953.89) -- (272.5,2953.89) -- (272.5,2961.69) -- (264.17,2961.69) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (264.17,2961.69) -- (272.5,2961.69) -- (272.5,2969.49) -- (264.17,2969.49) -- cycle ;
\draw  [fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (264.17,2969.49) -- (272.5,2969.49) -- (272.5,2977.29) -- (264.17,2977.29) -- cycle ;
\draw  [fill={rgb, 255:red, 81; green, 81; blue, 81 }  ,fill opacity=1 ] (264.17,2977.29) -- (272.5,2977.29) -- (272.5,2985.09) -- (264.17,2985.09) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill=jku_red  ,fill opacity=0.3 ] (1.45,2823.45) .. controls (1.45,2812.41) and (10.41,2803.45) .. (21.45,2803.45) -- (264.55,2803.45) .. controls (275.59,2803.45) and (284.55,2812.41) .. (284.55,2823.45) -- (284.55,2883.45) .. controls (284.55,2894.5) and (275.59,2903.45) .. (264.55,2903.45) -- (21.45,2903.45) .. controls (10.41,2903.45) and (1.45,2894.5) .. (1.45,2883.45) -- cycle ;
\draw  [fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (157.5,2813.65) -- (240.5,2832.42) -- (240.5,2876.32) -- (157.5,2895.09) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (212.5,2839.09) -- (212.5,2868.09) ;

\draw (71.5,2853.11) node  {\includegraphics[width=36.07pt,height=36.37pt]{figs/tmp_mol_06.pdf}};
\draw   (47.45,2828.18) -- (95.55,2828.18) -- (95.55,2876.68) -- (47.45,2876.68) -- cycle ;

\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (256.5,2834.09) -- (264.5,2834.09) -- (264.5,2841.96) -- (256.5,2841.96) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (256.5,2841.96) -- (264.5,2841.96) -- (264.5,2849.84) -- (256.5,2849.84) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (256.5,2849.84) -- (264.5,2849.84) -- (264.5,2857.71) -- (256.5,2857.71) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=1 ] (256.5,2857.71) -- (264.5,2857.71) -- (264.5,2865.58) -- (256.5,2865.58) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (256.5,2865.58) -- (264.5,2865.58) -- (264.5,2873.45) -- (256.5,2873.45) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (529.5,2980.09) -- (529.5,2971.76) -- (537.3,2971.76) -- (537.3,2980.09) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (537.3,2980.09) -- (537.3,2971.76) -- (545.1,2971.76) -- (545.1,2980.09) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (545.1,2980.09) -- (545.1,2971.76) -- (552.9,2971.76) -- (552.9,2980.09) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.9,2980.09) -- (552.9,2971.76) -- (560.7,2971.76) -- (560.7,2980.09) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (560.7,2980.09) -- (560.7,2971.76) -- (568.5,2971.76) -- (568.5,2980.09) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (568.5,2963.43) -- (568.5,2971.76) -- (560.7,2971.76) -- (560.7,2963.43) -- cycle ;
\draw  [fill={rgb, 255:red, 45; green, 45; blue, 45 }  ,fill opacity=1 ] (560.7,2963.43) -- (560.7,2971.76) -- (552.9,2971.76) -- (552.9,2963.43) -- cycle ;
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (552.9,2963.43) -- (552.9,2971.76) -- (545.1,2971.76) -- (545.1,2963.43) -- cycle ;
\draw  [fill={rgb, 255:red, 124; green, 124; blue, 124 }  ,fill opacity=1 ] (545.1,2963.43) -- (545.1,2971.76) -- (537.3,2971.76) -- (537.3,2963.42) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (537.3,2963.42) -- (537.3,2971.76) -- (529.5,2971.76) -- (529.5,2963.42) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (529.5,2963.42) -- (529.5,2955.09) -- (537.3,2955.09) -- (537.3,2963.42) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (537.3,2963.42) -- (537.3,2955.09) -- (545.1,2955.09) -- (545.1,2963.42) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (545.1,2963.42) -- (545.1,2955.09) -- (552.9,2955.09) -- (552.9,2963.42) -- cycle ;
\draw  [fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (552.9,2963.42) -- (552.9,2955.09) -- (560.7,2955.09) -- (560.7,2963.42) -- cycle ;
\draw  [fill={rgb, 255:red, 81; green, 81; blue, 81 }  ,fill opacity=1 ] (560.7,2963.42) -- (560.7,2955.09) -- (568.5,2955.09) -- (568.5,2963.42) -- cycle ;

\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (577.5,2946.09) -- (585.5,2946.09) -- (585.5,2953.96) -- (577.5,2953.96) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (577.5,2953.96) -- (585.5,2953.96) -- (585.5,2961.84) -- (577.5,2961.84) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (577.5,2961.84) -- (585.5,2961.84) -- (585.5,2969.71) -- (577.5,2969.71) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=1 ] (577.5,2969.71) -- (585.5,2969.71) -- (585.5,2977.58) -- (577.5,2977.58) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (577.5,2977.58) -- (585.5,2977.58) -- (585.5,2985.45) -- (577.5,2985.45) -- cycle ;

\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (524.16,2971.49) -- (515.83,2971.49) -- (515.83,2963.69) -- (524.17,2963.69) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (422.5,2947.09) -- (430.83,2947.09) -- (430.83,2954.89) -- (422.5,2954.89) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (422.5,2954.89) -- (430.83,2954.89) -- (430.83,2962.69) -- (422.5,2962.69) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (422.5,2962.69) -- (430.83,2962.69) -- (430.83,2970.49) -- (422.5,2970.49) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.5,2970.49) -- (430.83,2970.49) -- (430.83,2978.29) -- (422.5,2978.29) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (422.5,2978.29) -- (430.83,2978.29) -- (430.83,2986.09) -- (422.5,2986.09) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (439.16,2986.09) -- (430.83,2986.09) -- (430.83,2978.29) -- (439.16,2978.29) -- cycle ;
\draw  [fill={rgb, 255:red, 45; green, 45; blue, 45 }  ,fill opacity=1 ] (439.16,2978.29) -- (430.83,2978.29) -- (430.83,2970.49) -- (439.16,2970.49) -- cycle ;
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (439.16,2970.49) -- (430.83,2970.49) -- (430.83,2962.69) -- (439.17,2962.69) -- cycle ;
\draw  [fill={rgb, 255:red, 124; green, 124; blue, 124 }  ,fill opacity=1 ] (439.17,2962.69) -- (430.83,2962.69) -- (430.83,2954.89) -- (439.17,2954.89) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (439.17,2954.89) -- (430.83,2954.89) -- (430.84,2947.09) -- (439.17,2947.09) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (439.17,2947.09) -- (447.5,2947.09) -- (447.5,2954.89) -- (439.17,2954.89) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (439.17,2954.89) -- (447.5,2954.89) -- (447.5,2962.69) -- (439.17,2962.69) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (439.17,2962.69) -- (447.5,2962.69) -- (447.5,2970.49) -- (439.17,2970.49) -- cycle ;
\draw  [fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (439.17,2970.49) -- (447.5,2970.49) -- (447.5,2978.29) -- (439.17,2978.29) -- cycle ;
\draw  [fill={rgb, 255:red, 81; green, 81; blue, 81 }  ,fill opacity=1 ] (439.17,2978.29) -- (447.5,2978.29) -- (447.5,2986.09) -- (439.17,2986.09) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389,2947.09) -- (395.5,2947.09) -- (395.5,2954.96) -- (389,2954.96) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (389,2954.96) -- (395.5,2954.96) -- (395.5,2962.84) -- (389,2962.84) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (389,2962.84) -- (395.5,2962.84) -- (395.5,2970.71) -- (389,2970.71) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=1 ] (389,2970.71) -- (395.5,2970.71) -- (395.5,2978.58) -- (389,2978.58) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (389,2978.58) -- (395.5,2978.58) -- (395.5,2986.45) -- (389,2986.45) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 175; green, 175; blue, 175 }  ,fill opacity=0.16 ] (623.55,2817.11) .. controls (623.55,2809.22) and (629.94,2802.83) .. (637.82,2802.83) -- (642.66,2802.83) .. controls (650.54,2802.83) and (656.93,2809.22) .. (656.93,2817.11) -- (656.93,3001.5) .. controls (656.93,3009.38) and (650.54,3015.78) .. (642.66,3015.78) -- (637.82,3015.78) .. controls (629.94,3015.78) and (623.55,3009.38) .. (623.55,3001.5) -- cycle ;
\draw  [fill={rgb, 255:red, 200; green, 199; blue, 193 }  ,fill opacity=1 ] (599.5,2901.47) -- (615.13,2901.47) -- (615.13,2895.84) -- (625.55,2907.1) -- (615.13,2918.36) -- (615.13,2912.73) -- (599.5,2912.73) -- cycle ;


\draw  [dash pattern={on 0.84pt off 2.51pt}] (373.42,2938.86) .. controls (373.42,2926.08) and (383.77,2915.73) .. (396.55,2915.73) -- (582.42,2915.73) .. controls (595.19,2915.73) and (605.55,2926.08) .. (605.55,2938.86) -- (605.55,2971.14) .. controls (605.55,2983.92) and (595.19,2994.27) .. (582.42,2994.27) -- (396.55,2994.27) .. controls (383.77,2994.27) and (373.42,2983.92) .. (373.42,2971.14) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 68; blue, 71 }  ,fill opacity=1 ] (280.5,2848.47) -- (366.13,2848.47) -- (366.13,2842.84) -- (376.55,2854.1) -- (366.13,2865.36) -- (366.13,2859.73) -- (280.5,2859.73) -- cycle ;
\draw  [fill={rgb, 255:red, 241; green, 188; blue, 63 }  ,fill opacity=1 ] (280.5,2959.47) -- (366.13,2959.47) -- (366.13,2953.84) -- (376.55,2965.1) -- (366.13,2976.36) -- (366.13,2970.73) -- (280.5,2970.73) -- cycle ;

\draw (401.5,2959) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$= \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \mathrm{softmax}( \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ )$};
\draw (20,2987) node [anchor=north west][inner sep=0.75pt]    {$\{\Bt_{1} ,\ \dotsc ,\Bt,\dotsc ,\Bt_{K}\}$};
\draw (251,2924) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{T}_{h}$};
\draw (63.45,2878.45) node [anchor=north west][inner sep=0.75pt]    {$\Bm$};
\draw (251,2812) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{m}_{h}$};
\draw (47.5,2810) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {molecule};
\draw (397,2920) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{\xi }^{\text{new}}\mathrm{=}\boldsymbol{X}\mathrm{\ softmax}\left( \beta \ \boldsymbol{X^{T} \ \xi }\right) =\boldsymbol{Xp}$};
\draw (632,2950) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270]  {$\text{loss: } \ell_{CE} \text{ or }\ell_{\xi}$};
\draw (441.45,2998) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Hopfield network};
\draw (30,2928.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {reaction templates};






\draw  [fill={rgb, 255:red, 241; green, 188; blue, 63 }  ,fill opacity=1 ] (473.1,2862.65) -- (468.66,2858.35) -- (464.21,2862.65) -- (466.44,2862.65) -- (466.44,2869.11) -- (470.88,2869.11) -- (470.88,2862.65) -- cycle ;
\draw  [fill={rgb, 255:red, 183; green, 183; blue, 183 }  ,fill opacity=1 ] (398.5,2834.09) -- (406.5,2834.09) -- (406.5,2841.96) -- (398.5,2841.96) -- cycle ;
\draw  [fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (398.5,2841.96) -- (406.5,2841.96) -- (406.5,2849.84) -- (398.5,2849.84) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (398.5,2849.84) -- (406.5,2849.84) -- (406.5,2857.71) -- (398.5,2857.71) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=1 ] (398.5,2857.71) -- (406.5,2857.71) -- (406.5,2865.58) -- (398.5,2865.58) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (398.5,2865.58) -- (406.5,2865.58) -- (406.5,2873.45) -- (398.5,2873.45) -- cycle ;

\draw   (526.09,2848.64) .. controls (526.08,2853.01) and (522.52,2856.56) .. (518.14,2856.55) -- (461.53,2856.43) .. controls (457.15,2856.42) and (453.61,2852.86) .. (453.62,2848.49) -- (453.62,2848.49) .. controls (453.63,2844.11) and (457.19,2840.57) .. (461.57,2840.58) -- (518.18,2840.7) .. controls (522.56,2840.71) and (526.1,2844.26) .. (526.09,2848.64) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][fill={rgb, 255:red, 241; green, 188; blue, 63 }  ,fill opacity=1 ] (456.22,2848.52) .. controls (456.28,2851.89) and (459.07,2854.63) .. (462.44,2854.63) -- (481.61,2854.67) .. controls (484.98,2854.68) and (487.66,2851.95) .. (487.59,2848.58) -- (487.59,2848.58) .. controls (487.52,2845.21) and (484.73,2842.47) .. (481.36,2842.47) -- (462.2,2842.43) .. controls (458.83,2842.42) and (456.15,2845.15) .. (456.22,2848.52) -- cycle ;

\path  [shading=_x1oig7lc3,_59z0umsbh] (553.78,2856.47) -- (564.11,2848.88) -- (553.78,2841.29) -- (553.78,2845.08) -- (538.28,2845.08) -- (538.28,2852.68) -- (553.78,2852.68) -- cycle ; %
 \draw   (553.78,2856.47) -- (564.11,2848.88) -- (553.78,2841.29) -- (553.78,2845.08) -- (538.28,2845.08) -- (538.28,2852.68) -- (553.78,2852.68) -- cycle ; %

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.5,2834.09) -- (580.5,2834.09) -- (580.5,2841.96) -- (572.5,2841.96) -- cycle ;
\draw  [fill={rgb, 255:red, 68; green, 68; blue, 68 }  ,fill opacity=1 ] (572.5,2841.96) -- (580.5,2841.96) -- (580.5,2849.84) -- (572.5,2849.84) -- cycle ;
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (572.5,2849.84) -- (580.5,2849.84) -- (580.5,2857.71) -- (572.5,2857.71) -- cycle ;
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=1 ] (572.5,2857.71) -- (580.5,2857.71) -- (580.5,2865.58) -- (572.5,2865.58) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (572.5,2865.58) -- (580.5,2865.58) -- (580.5,2873.45) -- (572.5,2873.45) -- cycle ;

\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.54 ] [dash pattern={on 0.84pt off 2.51pt}]  (453.62,2848.38) -- (388.11,2917.56) ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (526.09,2848.6) -- (582.42,2915.73) ;
\draw  [fill={rgb, 255:red, 255; green, 68; blue, 71 }  ,fill opacity=1 ] (431.78,2856.47) -- (442.11,2848.88) -- (431.78,2841.29) -- (431.78,2845.08) -- (416.28,2845.08) -- (416.28,2852.68) -- (431.78,2852.68) -- cycle ;

\draw (450,2825) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Hopfield Layer};
\draw (396,2812) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\xi }$};
\draw (460,2871) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}$};
\draw (563,2812) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\xi }^{\text{new}}$};










\draw (285,2830) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Bxi = \phi \left(\boldsymbol{W}_{m} \Bm_{h} \right)$};
\draw (285,2940.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\BX=\phi (\boldsymbol{W}_{t} \BT_h)$};
\draw (160.45,2850.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {encoder};
\draw (158.45,2835.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {molecule};
\draw (212.5,2839.09) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Bh^{m}$};
\draw (159.45,2962.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {encoder};
\draw (157.45,2947.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {template};
\draw (211.5,2951.09) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Bh^{t}$};



\end{tikzpicture}

